ComplexBeat: Breathing Rate Estimation from Complex CSI

In this paper, we explore the use of channel state information (CSI) from a WiFi system to estimate the breathing rate of a person in a room. In order to extract WiFi CSI components that are sensitive to breathing, we propose to consider the delay domain channel impulse response (CIR), while most state-of-the-art methods consider its frequency domain representation. One obstacle while processing the CSI data is that its amplitude and phase are highly distorted by measurement uncertainties. We thus also propose an amplitude calibration method and a phase offset calibration method for CSI measured in orthogonal frequency-division multiplexing (OFDM) multiple-input multiple-output (MIMO) systems. Finally, we implement a complete breathing rate estimation system in order to showcase the effectiveness of our proposed calibration and CSI extraction methods.

==> pics/tikz_ours_long_new2.tex <==
\tikzstyle{pipeBox} = [rectangle, draw, fill=white!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipeNexBox1} = [rectangle, draw, fill=green!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=2.5em, thick]
\tikzstyle{pipeNexBox2} = [rectangle, draw, fill=red!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipeNexBox3} = [rectangle, draw, fill=blue!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipSig} = [rectangle, fill=white, node distance=1.0cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipearrow} = [draw, -latex',thick]
\tikzstyle{pipe} = [draw=red, -,thick]
\tikzstyle{pipearrow_blue} = [draw=blue, -latex',thick]
\tikzstyle{pipearrow_red} = [draw=red, -latex',thick]

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]

\node [pipSig] (csi) {CSI};
%\node [pipeBox, below=of csi] (buffer)  {Buffer};
\node [pipeBox, below=of csi]  (phase_diff) {Phase Diff};
\node [pipeBox, below=of phase_diff]  (stationary)  {Stationary?};

\node [pipeNexBox1, below=of stationary] (calibration) {Calibration};
\node [pipeBox, below=of calibration](idft){IDFT};

\node [pipeNexBox3, below=of idft] (pathSelect) {Delay Filter (off / on)};
\node [pipeBox, below=0.1cm of pathSelect](dft){DFT};

\node [pipeBox, below=of dft] (subcarrierSelection) {Candidate Select (BoI)};


\node [pipeBox, below=0.9cm of subcarrierSelection] (lpFilter) {BP Filter};


\node [pipeBox, below=0.9cm of lpFilter] (peak_detect) {Rate Detect (PSD)};


\node [pipSig,  below=0.9cm of peak_detect] (rate) {Rate};

% \path [pipearrow] (csi) --node [text width=2.5cm,midway,right ] {$\mathbb{C}^{T'\times I\times J\times M}$} (buffer);
\path [pipearrow] (csi) --node [text width=2.5cm,midway,right ] {$ \tilde{H}_{i,j,m}[t] \in$ \\ $\mathbb{C}^{T\times N_T \times N_R \times M}$} (phase_diff);
\path [pipearrow] (phase_diff) --node [text width=2.5cm,midway,right ] {$\angle \tilde{H}_{i,k,m}[t] \in$ \\ $\mathbb{R}^{T\times N_T\times (N_R-1)\times M}$} (stationary);

\path [pipearrow] (csi) -- ++(0,-0.7) -- ++(-2,-0) |- (calibration);
\path [pipearrow] (stationary) -- (calibration);
\path [pipearrow] (calibration) --node [text width=2.5cm,midway,right ] {$\hat{H}_{i, j, m}[t] \in $   \\ $\mathbb{C}^{T\times N_T \times N_R \times M}$} (idft);
\path [pipearrow_red] (idft) --node [text width=2.5cm,midway,right ]{$\hat{h}_{i, j, \tau}[t] \in $   \\ $\mathbb{C}^{T\times N_T \times N_R \times M}$} (pathSelect);
\path [pipe] (pathSelect) -- (dft);

\path[pipearrow_blue] (idft) -- ++(0,-0.7) -- ++(-2,-0) --++(0, -3) -- ++(1.6, 0) --++(0, -0.5);
%\path [pipearrow] (calibration) -- ++(0,-0.7) -- ++(-2,-0) -- ++(0,-0.7) --node [text width=2.5cm,midway,right ] {$\hat{h}_{i, j, \tau}[t] \in $   \\ $\mathbb{C}^{T\times N_T \times N_R \times M}$}  ++(0,-4.5) --  (subcarrierSelection);

\path [pipearrow_red] (dft)  --node [text width=2cm,midway,right ] {
$\hat{H'}_{i, j, m}[t] \in $  \\ $\mathbb{C}^{T\times N_T \times N_R \times M}$} (subcarrierSelection);

\path [pipearrow] (subcarrierSelection) --node [text width=2.5cm,midway,right ] {
%$\Phi^*[t] \in \mathbb{R}^{T}$ 
$\color{blue}{h^*[t] \in \mathbb{C}^{T}}$ 
\\ or \\ $\color{red}{H^*[t] \in \mathbb{C}^{T}}$} (lpFilter);


\path [pipearrow] (lpFilter) --node [text width=2.5cm,midway,right] {
%$\Phi^*_F[t] \in \mathbb{R}^{T}$
$\color{blue}{h^*_F[t] \in \mathbb{C}^{T}}$
\\ or \\ $\color{red}{H^*_F[t] \in \mathbb{C}^{T}}$} (peak_detect);


\path [pipearrow] (peak_detect) -- (rate);


\end{tikzpicture}

==> pics/tikz_phase_beat_long_new.tex <==
\tikzstyle{pipeBox} = [rectangle, draw, fill=white!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipeBoxNull} = [rectangle, draw=none, fill=none, node distance=0.7cm, text width=5em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipeNexBox1} = [rectangle, draw, fill=green!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=2.5em, thick]
\tikzstyle{pipeNexBox2} = [rectangle, draw, fill=red!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipeNexBox3} = [rectangle, draw, fill=blue!20, node distance=0.7cm, text width=7em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipSig} = [rectangle, fill=white, node distance=1.0cm, text width=8em, text centered, rounded corners, minimum height=1em, thick]
\tikzstyle{pipearrow} = [draw, -latex',thick]

\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]

\node [pipSig] (csi) {CSI};
%\node [pipeBox, below=of csi] (buffer)  {Buffer};
\node [pipeBox, below=of csi]  (phase_diff) {Phase Diff};
\node [pipeBox, below=of phase_diff]  (stationary)  {Stationary?};

\node [pipeBoxNull, below=of stationary]  (null1)  {};
\node [pipeBox, below=of null1]  (hampel)  {Hampel Filter};


\node [pipeNexBox3, below=of hampel] (subcarrierSelection) {Candidate Select (MAD / BoI)};



\node [pipeBox, below=of subcarrierSelection] (lpFilter) {DW Filter};
\node [pipeNexBox3, below=of lpFilter] (peak_detect) {Rate Detect (Peak / PSD)};
\node [pipSig,  below=of peak_detect] (rate) {Rate};
%$\mathbb{C}^{T\times I\items J\times M}$
\path [pipearrow] (csi) --node [text width=2.5cm,midway,right ] {$ \tilde{H}_{i,j,m}[t] \in$ \\ $ \mathbb{C}^{T\times N_T \times N_R \times M}$} (phase_diff);
%\path [pipearrow] (buffer) --node [text width=2.5cm,midway,right ] {$\mathbb{C}^{T\times I\times J\times M}$} (phase_diff);
\path [pipearrow] (phase_diff) --node [text width=2.5cm,midway,right ] {$\angle \tilde{H}_{i,k,m}[t] \in$ \\ $\mathbb{R}^{T\times N_T\times (N_R-1)\times M}$} (stationary);

\path [pipearrow] (phase_diff) -- ++(-0,-0.7)  -- ++(-2, 0) |- (hampel);
\path [pipearrow] (stationary) -- (hampel);
\path [pipearrow] (hampel) --node [text width=2.5cm,midway,right ] {$\angle \tilde{H}_{i,k,m}^{\text{AC}}[t] \in$ \\ $\mathbb{R}^{T\times N_T\times (N_R-1)\times M}$}(subcarrierSelection);

\path [pipearrow] (subcarrierSelection) --node [text width=2.5cm,midway,right ] {$\angle \tilde{H}^*[t] \in \mathbb{R}^{T}$} (lpFilter);

\path [pipearrow] (lpFilter) --node [text width=2.5cm,midway,right ] {$\angle \tilde{H}^*_F[t] \in \mathbb{R}^{T}$} (peak_detect);
\path [pipearrow] (peak_detect) -- (rate);


\end{tikzpicture}

==> pics/tikz_plot_result_cdf.tex <==
\begin{tikzpicture}
%%%%%%%%%%IMPORTANT%%%%%%%%%%%%%%%%%%%%%%%%%
% V1 WITHOUT point iteration 3,5
\begin{axis}[thick,
%scale=0.75, 
%every node/.style={scale=0.75}, 
%width=8cm,height=7cm, 
legend style={nodes={scale=0.6, transform shape}}, 
legend cell align=left, xlabel=Estimated Breathing Rate Error (bpm), ylabel=CDF, grid=both,  
label style={font=\small},
tick label style={font=\small}, 
xtick={0,0.5,1,2,3}, 
ymin=0, ymax=1, 
xmin=0, xmax=3, 
legend pos=south east, 
%ymin=1e-7
]
\addplot [thick, color=black,
    mark=*,  
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_diff0.csv};\addlegendentry{PhaseBeat (Baseline, MAD-select, Peak-detect)}
\addplot [thick, color=red,
    mark=none,  
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_diff.csv};\addlegendentry{PhaseBeat-MAD-PSD (MAD-select, PSD-detect)}
\addplot [thick, color=green!40!gray,
    mark=none, 
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_diff2.csv};\addlegendentry{PhaseBeat-BoI-PSD (BoI-select, PSD-detect)}
%\addplot [thick, color=yellow!40!gray,
%    mark=none, 
%    mark size = 0.2pt]
%    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_cp0.csv};\addlegendentry{ComplexBeat-P (Phase-only, delay filter off)}
\addplot [thick, color=red!40!yellow,
    mark=none, 
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_cir.csv};\addlegendentry{ComplexBeat-CIR (Complex-valued CIR)}\label{leg:ComplexBeat-CIR}
%\addplot [thick, color=red!40!blue,
%    mark=none, 
%    mark size = 0.2pt]
%    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_cp.csv};\addlegendentry{ComplexBeat-PD (Phase-only, delay filter on)}
\addplot [thick, color=red!40!blue,
    mark=none, 
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_cn.csv};\addlegendentry{ComplexBeat-CSI (Complex-valued CSI, delay filter off)}\label{leg:ComplexBeat-CSI}
\addplot [thick, color=cyan,
    mark=none, 
    mark size = 0.2pt]
    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_c.csv};\addlegendentry{ComplexBeat-CSI-DF (Complex-valued CSI, delay filter on)}
%\addplot [thick, color=blue,
%    mark=oplus*, dashed,
%    mark size = 0.2pt]
%    table [x=qe, y=pe, col sep=comma] {./csv/cdf_plot_path_filt.csv};\addlegendentry{Estimation System $3$ (filtered)}
\end{axis}
\end{tikzpicture}
